Matching fields and lattice points of simplices

We show that the Chow covectors of a linkage matching field define a bijection between certain degree vectors and lattice points, and we demonstrate how one can recover the linkage matching field from this bijection. This resolves two open questions from Sturmfels and Zelevinsky (1993) on linkage matching fields. For this, we give an explicit construction that associates a bipartite incidence graph of an ordered partition of a common set to each lattice point in a dilated simplex. Given a triangulation of a product of two simplices encoded by a set of spanning trees on a bipartite node set, we similarly prove that the bijection from left to right degree vectors of the trees is enough to recover the triangulation. As additional results, we show a cryptomorphic description of linkage matching fields and characterise the flip graph of a linkage matching field in terms of its prodsimplicial flag complex. Finally, we relate our findings to transversal matroids through the tropical Stiefel map.

==> img_compatible_not_linkage.tex <==
\begin{tikzpicture}[scale=0.6]

\node[BoxVertex] (1) at (0,1.5){1};
\node[BoxVertex] (2) at (0,0.5){2};
\node[BoxVertex] (3) at (0,-0.5){3};
\node[BoxVertex] (4) at (0,-1.5){4};
\node[VertexStyle] (11) at (2,1){1};
\node[VertexStyle] (22) at (2,0){2};
\node[VertexStyle] (33) at (2,-1){3};

\draw[EdgeStyle] (1) to (11);
\draw[EdgeStyle] (2) to (22);
\draw[EdgeStyle] (3) to (33);

\node[BoxVertex] (1) at (4,1.5){1};
\node[BoxVertex] (2) at (4,0.5){2};
\node[BoxVertex] (3) at (4,-0.5){3};
\node[BoxVertex] (4) at (4,-1.5){4};
\node[VertexStyle] (11) at (6,1){1};
\node[VertexStyle] (22) at (6,0){2};
\node[VertexStyle] (33) at (6,-1){3};

\draw[EdgeStyle] (1) to (11);
\draw[EdgeStyle] (2) to (22);
\draw[EdgeStyle] (4) to (33);

\node[BoxVertex] (1) at (8,1.5){1};
\node[BoxVertex] (2) at (8,0.5){2};
\node[BoxVertex] (3) at (8,-0.5){3};
\node[BoxVertex] (4) at (8,-1.5){4};
\node[VertexStyle] (11) at (10,1){1};
\node[VertexStyle] (22) at (10,0){2};
\node[VertexStyle] (33) at (10,-1){3};

\draw[EdgeStyle] (4) to (11);
\draw[EdgeStyle] (1) to (22);
\draw[EdgeStyle] (3) to (33);

\node[BoxVertex] (1) at (12,1.5){1};
\node[BoxVertex] (2) at (12,0.5){2};
\node[BoxVertex] (3) at (12,-0.5){3};
\node[BoxVertex] (4) at (12,-1.5){4};
\node[VertexStyle] (11) at (14,1){1};
\node[VertexStyle] (22) at (14,0){2};
\node[VertexStyle] (33) at (14,-1){3};

\draw[EdgeStyle] (2) to (11);
\draw[EdgeStyle] (3) to (22);
\draw[EdgeStyle] (4) to (33);

\end{tikzpicture}

==> img_dual_graph.tex <==
\begin{tikzpicture}[scale=0.6]
	\node[BoxVertex] (1) at (0,2){1};
	\node[BoxVertex] (2) at (0,0){2};
	\node[BoxVertex] (3) at (0,-2){3};
	\node[VertexStyle] (11) at (2.5,2){1};
	\node[VertexStyle] (22) at (2.5,0){2};
	\node[VertexStyle] (33) at (2.5,-2){3};
	
	\draw[EdgeStyle] (1) -- (22);
	\draw[EdgeStyle] (2) -- (33);
	\draw[EdgeStyle] (3) -- (11);
	
	\node[BoxVertex] (1) at (4,2){1};
	\node[BoxVertex] (2) at (4,0){2};
	\node[BoxVertex] (3) at (4,-2){3};
	\node[VertexStyle] (11) at (6.5,2){1};
	\node[VertexStyle] (22) at (6.5,0){2};
	\node[VertexStyle] (33) at (6.5,-2){3};
	
	\draw[EdgeStyle] (1) -- (11);
	\draw[EdgeStyle] (2) -- (22);
	\draw[EdgeStyle] (3) -- (33);
\end{tikzpicture}



==> img_flip_graph.tex <==
\newcount\mycount
\begin{tikzpicture}
\foreach \x in {1,...,10}{%
    \pgfmathparse{(\x-1)*36}
    \coordinate (v\x) at (\pgfmathresult:5.4cm) {};
		}
\node (1) at (v1){321};
\node (2) at (v2){142};
\node (3) at (v3){521};
\node (4) at (v4){341};
\node (5) at (v5){351};
\node (6) at (v6){541};
\node (7) at (v7){342};
\node (8) at (v8){523};
\node (9) at (v9){542};
\node (10) at (v10){543};

\draw[EdgeStyle][red] (1) to node[LabelStyle, near end]{$1$} (3);
\draw[EdgeStyle][red] (1) to node[LabelStyle, near start]{$2$} (5);
\draw[EdgeStyle][red] (3) to node[LabelStyle, near start]{$3$} (8);
\draw[EdgeStyle][blue] (2) to node[LabelStyle]{$1$} (9);
\draw[EdgeStyle][blue] (3) to node[LabelStyle, pos=0.36]{$2$} (6);
\draw[EdgeStyle][blue] (6) to node[LabelStyle]{$3$} (9);
\draw[EdgeStyle][green] (2) to node[LabelStyle, pos=0.4]{$1$} (7);
\draw[EdgeStyle][green] (1) to node[LabelStyle]{$2$} (4);
\draw[EdgeStyle][green] (4) to node[LabelStyle, pos=0.55]{$3$} (7);
\draw[EdgeStyle][orange] (4) to node[LabelStyle, pos=0.70]{$1$} (6);
\draw[EdgeStyle][orange] (4) to node[LabelStyle]{$2$} (5);
\draw[EdgeStyle][orange] (6) to node[LabelStyle, pos=0.68]{$3$} (10);
\draw[EdgeStyle][magenta] (7) to node[LabelStyle, near start]{$1$} (9);
\draw[EdgeStyle][magenta] (8) to node[LabelStyle]{$2$} (10);
\draw[EdgeStyle][magenta] (9) to node[LabelStyle]{$3$} (10);
\end{tikzpicture}


==> img_four_two_amalgamation.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphfourtwocoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{12}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\draw[->] (7,-2.5) -- (7,-4.5);

\bigraphfourtwocoord{0}{-7}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{4}{-7}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{8}{-7}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{12}{-7}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\end{tikzpicture}

==> img_four_two_linkage_trees.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphfourtwocoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{12}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{20}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes


\end{tikzpicture}

==> img_four_two_matching_field.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphfourtwocoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{12}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{16}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{20}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes
\end{tikzpicture}

==> img_four_two_topes.tex <==
\begin{tikzpicture}[scale=0.6]

\bigraphfourtwocoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{4}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{8}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{12}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v3) to (w2);
\bigraphfourtwonodes


\end{tikzpicture}

==> img_hyperplane_sector.tex <==
\begin{tikzpicture}
	\node[BoxVertex] (1) at (0.5,1) {1};
	\node[BoxVertex] (2) at (0,0) {2};
	\draw (2) -- (0,-1);
	\draw (2) -- (-1,0.6);
	\draw (2) -- (2,1.2);
	\draw (1) -- (0.5,-1);
	\draw (1) -- (-1,1.9);
	\draw (1) -- (2,1.9);
	
	\node[BoxVertex] (1) at (6,1) {1};
	\node[BoxVertex] (2) at (6,0) {2};
	\node[VertexStyle] (11) at (7,1.5) {1};
	\node[VertexStyle] (22) at (7,0.5) {2};
	\node[VertexStyle] (33) at (7,-0.5) {3};
	\draw (2) -- (11);
	\draw (2) -- (22);
	\draw (2) -- (33);
	\draw (1) -- (11);
	\node at (6.5,-1) {$T_2$};
	
	
	\node[BoxVertex] (1) at (4,1) {1};
	\node[BoxVertex] (2) at (4,0) {2};
	\node[VertexStyle] (11) at (5,1.5) {1};
	\node[VertexStyle] (22) at (5,0.5) {2};
	\node[VertexStyle] (33) at (5,-0.5) {3};
	\draw (1) -- (11);
	\draw (1) -- (22);
	\draw (1) -- (33);
	\draw (2) -- (33);
	\node at (4.5,-1) {$T_1$};
	
	\node[BoxVertex] (1) at (8,1) {1};
	\node[BoxVertex] (2) at (8,0) {2};
	\node[VertexStyle] (11) at (9,1.5) {1};
	\node[VertexStyle] (22) at (9,0.5) {2};
	\node[VertexStyle] (33) at (9,-0.5) {3};
	\draw (2) -- (22);
	\draw (2) -- (33);
	\draw (1) -- (11);
	\draw (1) -- (22);
	\node at (8.5,-1) {$T_3$};
\end{tikzpicture}

==> img_not_right_linkage_field.tex <==
\begin{tikzpicture}[scale = 0.6]
\bigraphsixfourcoord{0}{0}{0.8}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v4) to (w4);
\draw[EdgeStyle] (v5) to (w1);
\draw[EdgeStyle] (v5) to (w2);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v5) to (w4);
\bigraphsixfournodes

\bigraphsixfourcoord{4}{0}{0.8}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v4) to (w4);
\draw[EdgeStyle] (v6) to (w1);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v6) to (w3);
\draw[EdgeStyle] (v6) to (w4);
\bigraphsixfournodes

\bigraphsixfourcoord{8}{0}{0.8}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v5) to (w4);
\draw[EdgeStyle] (v5) to (w1);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w4);
\bigraphsixfournodes

\bigraphsixfourcoord{12}{0}{0.8}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v6) to (w3);
\draw[EdgeStyle] (v4) to (w4);
\draw[EdgeStyle] (v6) to (w1);
\draw[EdgeStyle] (v5) to (w2);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w4);
\bigraphsixfournodes

\bigraphsixfourcoord{16}{0}{0.8}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v4) to (w4);
\draw[EdgeStyle] (v5) to (w1);
\draw[EdgeStyle] (v5) to (w2);
\draw[EdgeStyle] (v6) to (w3);
\draw[EdgeStyle] (v5) to (w4);
\bigraphsixfournodes

\bigraphsixfourcoord{20}{0}{0.8}{1.2}{2.5};
\draw[EdgeStyle] (v6) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v4) to (w4);
\draw[EdgeStyle] (v5) to (w1);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w4);
\bigraphsixfournodes
\end{tikzpicture}


==> img_quadrangle.tex <==
\begin{tikzpicture}[scale=0.6]
\node[VertexStyle] (11) at (0,0){$\mu_1^{(1)}$};
\node[VertexStyle] (12) at (6,0){$\mu_1^{(2)}$};
\node[VertexStyle] (21) at (0,4){$\mu_2^{(1)}$};
\node[VertexStyle] (22) at (6,4){$\mu_2^{(2)}$};
\draw (11) -- (3,0) node[below] {$p$} -- (12);
\draw (11) -- (0,2) node[left] {$q$} -- (21);
\draw (21) -- (3,4) node[above] {$s$} -- (22);
\draw (12) -- (6,2) node[right] {$t$} -- (22);
\end{tikzpicture}

==> img_tree_arrangement.tex <==
\begin{tikzpicture}[scale=0.6]

\newcommand{\bigraphsixthreecoord}[5]{
\coordinate (v1) at (#1,#2+2.5*#3);
\coordinate (v2) at (#1,#2+1.5*#3);
\coordinate (v3) at (#1,#2+0.5*#3);
\coordinate (v4) at (#1,#2-0.5*#3);
\coordinate (v5) at (#1,#2-1.5*#3);
\coordinate (v6) at (#1,#2-2.5*#3);

\coordinate (w1) at (#1+#5,#2+2*#4);
\coordinate (w2) at (#1+#5,#2);
\coordinate (w3) at (#1+#5,#2-2*#4);
}

\newcommand{\bigraphsixthreenodes}{
\node[BoxVertex] (1) at (v1){1};
\node[BoxVertex] (2) at (v2){2};
\node[BoxVertex] (3) at (v3){3};
\node[BoxVertex] (4) at (v4){4};
\node[BoxVertex] (5) at (v5){5};
\node[BoxVertex] (6) at (v6){6};

\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
}


\bigraphsixthreecoord{0}{5.1}{0.8}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v1) to (w3);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w3);
\bigraphsixthreenodes

\bigraphsixthreecoord{-3}{0}{0.8}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w3);
\bigraphsixthreenodes

\bigraphsixthreecoord{3}{0}{0.8}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w3);
\bigraphsixthreenodes


\bigraphsixthreecoord{-6}{-5.1}{0.8}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v4) to (w1);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w3);
\bigraphsixthreenodes


\bigraphsixthreecoord{0}{-5.1}{0.8}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v6) to (w2);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w3);
\bigraphsixthreenodes


\bigraphsixthreecoord{6}{-5.1}{0.8}{0.6}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v3) to (w1);
\draw[EdgeStyle] (v5) to (w2);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle] (v3) to (w3);
\draw[EdgeStyle] (v5) to (w3);
\draw[EdgeStyle] (v6) to (w2);
\bigraphsixthreenodes


\end{tikzpicture}


==> img_tree_intersection.tex <==
\begin{tikzpicture}[scale=0.7]
	\bigraphfourtwocoord{0}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle,red] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle,red] (v4) to (w1);
\draw[EdgeStyle,red] (v2) to (w2);
\draw[EdgeStyle,red] (v3) to (w2);
\bigraphfourtwonodes

\bigraphfourtwocoord{5}{0}{1.2}{0.6}{2.5};
\draw[EdgeStyle,red] (v1) to (w1);
\draw[EdgeStyle,red] (v4) to (w1);
\draw[EdgeStyle] (v4) to (w2);
\draw[EdgeStyle,red] (v2) to (w2);
\draw[EdgeStyle,red] (v3) to (w2);
\bigraphfourtwonodes
\end{tikzpicture}

==> img_two_four_matching_field.tex <==
\begin{tikzpicture}[scale=0.6]
\bigraphtwofourcoord{0}{0}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{4}{0}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w3);
\draw[EdgeStyle] (v2) to (w1);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{8}{0}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w2);
\draw[EdgeStyle] (v2) to (w3);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{12}{0}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v2) to (w4);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{16}{0}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w4);
\draw[EdgeStyle] (v2) to (w2);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{20}{0}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w3);
\draw[EdgeStyle] (v2) to (w4);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{2}{-5}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v1) to (w2);
\draw[EdgeStyle] (v1) to (w3);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v2) to (w3);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{7.3}{-5}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v1) to (w4);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v2) to (w4);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{12.6}{-5}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w1);
\draw[EdgeStyle] (v1) to (w3);
\draw[EdgeStyle] (v2) to (w1);
\draw[EdgeStyle] (v2) to (w4);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};

\bigraphtwofourcoord{18}{-5}{0.6}{1.2}{2.5};
\draw[EdgeStyle] (v1) to (w2);
\draw[EdgeStyle] (v1) to (w3);
\draw[EdgeStyle] (v1) to (w4);
\draw[EdgeStyle] (v2) to (w2);
\draw[EdgeStyle] (v2) to (w3);
\draw[EdgeStyle] (v2) to (w4);
\node[BoxVertex] (1) at (v1){5};
\node[BoxVertex] (2) at (v2){6};
\node[VertexStyle] (11) at (w1){1};
\node[VertexStyle] (22) at (w2){2};
\node[VertexStyle] (33) at (w3){3};
\node[VertexStyle] (44) at (w4){4};
\end{tikzpicture}
